Adversarial Network Traffic: Towards Evaluating the Robustness of Deep Learning-Based Network Traffic Classification

Network traffic classification is used in various applications such as network traffic management, policy enforcement, and intrusion detection systems. Although most applications encrypt their network traffic and some of them dynamically change their port numbers, Machine Learning (ML) and especially Deep Learning (DL)-based classifiers have shown impressive performance in network traffic classification. In this paper, we evaluate the robustness of DL-based network traffic classifiers against Adversarial Network Traffic (ANT). ANT causes DL-based network traffic classifiers to predict incorrectly using Universal Adversarial Perturbation (UAP) generating methods. Since there is no need to buffer network traffic before sending ANT, it is generated live. We partition the input space of the DL-based network traffic classification into three categories: packet classification, flow content classification, and flow time series classification. To generate ANT, we propose three new attacks injecting UAP into network traffic. AdvPad attack injects a UAP into the content of packets to evaluate the robustness of packet classifiers. AdvPay attack injects a UAP into the payload of a dummy packet to evaluate the robustness of flow content classifiers. AdvBurst attack injects a specific number of dummy packets with crafted statistical features based on a UAP into a selected burst of a flow to evaluate the robustness of flow time series classifiers. The results indicate injecting a little UAP into network traffic, highly decreases the performance of DL-based network traffic classifiers in all categories.

==> content/Apendix_B.tex <==
\newcommand{\chatp}{pktcls_chat_precision.csv}
\newcommand{\emailp}{pktcls_email_precision.csv}
\newcommand{\filep}{pktcls_filetransfer_precision.csv}
\newcommand{\streamingp}{pktcls_streaming_precision.csv}
\newcommand{\torrentp}{pktcls_torrent_precision.csv}
\newcommand{\voipp}{pktcls_voip_precision.csv}



\begin{figure}[H]
	\centering
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
		scaled y ticks = false,
		width=5cm,
		height=3.95cm,
		axis on top,
		%xticklabel style={text width=2em,align=center},
		%xticklabels={\empty},
		xmin=-3,xmax=53,
		ymin=-0,ymax=102,
		minor y tick num=1,
		%minor x tick num=1,
		ytick={0,20,40,60,80,100},
		xtick={0,5,10,15,20,25,30,35,40,45,50},
		ticklabel style = {font=\tiny},
		%xminorticks=true,
		%yminorticks=true,
		ylabel shift={-0.8em},
		ylabel style={align=center},
		xlabel shift={-0.4em},
		grid=both, 
		grid style={dashed,gray!30}
	}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=45pt,
		horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\chatp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\chatp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\chatp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\chatp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\chatp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\chatp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\chatp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\chatp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\chatp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\chatp};   
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Email},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\emailp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\emailp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\emailp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\emailp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\emailp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\emailp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\emailp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\emailp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\emailp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\emailp};   
	
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\filep};  

	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\filep};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\filep};
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\filep};
	
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\filep}; 
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\filep}; 
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\filep};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\filep};
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\filep};  
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\filep};  
	\addlegendentry{End\_AdvPad};    

	\addlegendentry{End\_RandPad};    
		\addlegendentry{End\_AdvPad+Port};  
	\addlegendentry{End\_RandPad+Port};   
	\addlegendentry{Start\_AdvPad};  
 
	\addlegendentry{Start\_RandPad}; 
		\addlegendentry{Start\_AdvPad+Port};   
	\addlegendentry{Start\_RandPad+Port};
	\addlegendentry{Port};     
	\addlegendentry{No Attack};         

	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Streaming},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\streamingp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\streamingp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\streamingp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\streamingp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\streamingp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\streamingp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\streamingp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\streamingp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\streamingp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\streamingp};   
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\torrentp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\torrentp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\torrentp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\torrentp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\torrentp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\torrentp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\torrentp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\torrentp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\torrentp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\torrentp};   
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\voipp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\voipp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\voipp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\voipp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\voipp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\voipp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\voipp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\voipp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\voipp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\voipp};  
	 

	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	
	\caption{The precision of PC-HP under different attacks over various sizes of BandWidth (BW) overhead. The legends show the kind of attacks that have been applied to PC-HP.}
	\label{fig:PC-HP-precision}
\end{figure}



\newcommand{\chatf}{pktcls_chat_f_score.csv}
\newcommand{\emailf}{pktcls_email_f_score.csv}
\newcommand{\filef}{pktcls_filetransfer_f_score.csv}
\newcommand{\streamingf}{pktcls_streaming_f_score.csv}
\newcommand{\torrentf}{pktcls_torrent_f_score.csv}
\newcommand{\voipf}{pktcls_voip_f_score.csv}

\begin{figure}[H]
	\centering
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
		scaled y ticks = false,
		width=5cm,
		height=3.95cm,
		axis on top,
		%xticklabel style={text width=2em,align=center},
		%xticklabels={\empty},
		xmin=-3,xmax=53,
		ymin=-0,ymax=102,
		minor y tick num=1,
		%minor x tick num=1,
		ytick={0,20,40,60,80,100},
		xtick={0,5,10,15,20,25,30,35,40,45,50},
		ticklabel style = {font=\tiny},
		%xminorticks=true,
		%yminorticks=true,
		ylabel shift={-0.8em},
		ylabel style={align=center},
		xlabel shift={-0.4em},
		grid=both, 
		grid style={dashed,gray!30}
	}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=45pt,
		horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\chatf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\chatf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\chatf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\chatf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\chatf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\chatf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\chatf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\chatf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\chatf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\chatf};   
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Email},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\emailf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\emailf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\emailf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\emailf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\emailf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\emailf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\emailf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\emailf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\emailf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\emailf};   
	
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\filef}; 
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\filef};
 	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\filef};
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\filef};

	

	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\filef};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\filef};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\filef};
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\filef};
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\filef};  
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\filef};  

	\addlegendentry{End\_AdvPad};    

\addlegendentry{End\_RandPad};    
\addlegendentry{End\_AdvPad+Port};  
\addlegendentry{End\_RandPad+Port};   
\addlegendentry{Start\_AdvPad};  

\addlegendentry{Start\_RandPad}; 
\addlegendentry{Start\_AdvPad+Port};   
\addlegendentry{Start\_RandPad+Port};
\addlegendentry{Port};     
\addlegendentry{No Attack};  
	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Streaming},]

	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\streamingf};  
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\streamingf};

	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\streamingf};
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\streamingf};

	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\streamingf};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\streamingf};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\streamingf};
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\streamingf};
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\streamingf};   
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\streamingf};  

	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\torrentf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\torrentf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\torrentf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\torrentf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\torrentf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\torrentf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\torrentf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\torrentf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\torrentf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\torrentf};   
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\voipf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\voipf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\voipf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\voipf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\voipf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\voipf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\voipf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\voipf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\voipf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\voipf};   
	
	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	
	\caption{The F-score of PC-HP under different attacks over various sizes of BandWidth (BW) overhead. The legends show the kind of attacks that have been applied to PC-HP.}
	\label{fig:PC-HP-fscore}
\end{figure}

%********************************************************
%********************************************************
%********************************************************
%********************************************************
%********************************************************
%********************************************************
%********************************************************

\begin{figure}[H]
	\centering
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
		scaled y ticks = false,
		width=5cm,
		height=4cm,
		axis on top,
		%xticklabel style={text width=2em,align=center},
		%xticklabels={\empty},
		xmin=-3,xmax=53,
		ymin=-0,ymax=102,
		minor y tick num=1,
		%minor x tick num=1,
		ytick={0,20,40,60,80,100},
		xtick={0,5,10,15,20,25,30,35,40,45,50},
		ticklabel style = {font=\tiny},
		%xminorticks=true,
		%yminorticks=true,
		ylabel shift={-0.8em},
		ylabel style={align=center},
		xlabel shift={-0.4em},
		grid=both, 
		grid style={dashed,gray!30}
	}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=45pt,
		horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\chatp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\chatp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\chatp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\chatp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\chatp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\chatp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\chatp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\chatp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\chatp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\chatp};   
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Email},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\emailp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\emailp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\emailp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\emailp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\emailp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\emailp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\emailp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\emailp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\emailp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\emailp};   
	
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]

	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\filep};  
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\filep};

	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\filep};  
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\filep};

	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\filep};  
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\filep};  
		\addlegendentry{End\_AdvPad};   
	\addlegendentry{End\_RandPad};    
 	\addlegendentry{Start\_AdvPad};    
	\addlegendentry{Start\_RandPad};    

	\addlegendentry{No Attack};         
	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Streaming},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\streamingp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\streamingp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\streamingp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\streamingp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\streamingp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\streamingp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\streamingp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\streamingp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\streamingp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\streamingp};   
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\torrentp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\torrentp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\torrentp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\torrentp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\torrentp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\torrentp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\torrentp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\torrentp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\torrentp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\torrentp};   
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Precision(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\voipp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\voipp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\voipp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\voipp};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\voipp};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\voipp};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\voipp};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\voipp};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\voipp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\voipp};  
	
	
	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	
	\caption{The precision of PC-P under different attacks over various sizes of BandWidth (BW) overhead. The legends show the kind of attacks that have been applied to PC-P.}
	\label{fig:PC-P-precision}
\end{figure}


\begin{figure}[H]
	\centering
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
		scaled y ticks = false,
		width=5cm,
		height=4cm,
		axis on top,
		%xticklabel style={text width=2em,align=center},
		%xticklabels={\empty},
		xmin=-3,xmax=53,
		ymin=-0,ymax=102,
		minor y tick num=1,
		%minor x tick num=1,
		ytick={0,20,40,60,80,100},
		xtick={0,5,10,15,20,25,30,35,40,45,50},
		ticklabel style = {font=\tiny},
		%xminorticks=true,
		%yminorticks=true,
		ylabel shift={-0.8em},
		ylabel style={align=center},
		xlabel shift={-0.4em},
		grid=both, 
		grid style={dashed,gray!30}
	}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=45pt,
		horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\chatf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\chatf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\chatf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\chatf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\chatf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\chatf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\chatf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\chatf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\chatf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\chatf};   
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Email},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\emailf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\emailf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\emailf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\emailf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\emailf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\emailf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\emailf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\emailf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\emailf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\emailf};   
	
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]

	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\filef};  
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\filef};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\filef};  
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\filef};
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\filef};  
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\filef};  

		\addlegendentry{End\_AdvPad};    
	\addlegendentry{End\_RandPad};    
	\addlegendentry{Start\_AdvPad};    
	\addlegendentry{Start\_RandPad};    

	\addlegendentry{No Attack};         
	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Streaming},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\streamingf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\streamingf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\streamingf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\streamingf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\streamingf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\streamingf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\streamingf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\streamingf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\streamingf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\streamingf};   
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\torrentf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\torrentf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\torrentf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\torrentf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\torrentf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\torrentf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\torrentf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\torrentf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\torrentf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\torrentf};   
	
	\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={F-score(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\voipf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\voipf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpend\voipf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpend\voipf};
	\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\voipf};
	\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\voipf};  
	\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\voipf};
	\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\voipf};
	\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\voipf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\voipf};   
	
	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	
	\caption{The F-score of PC-P under different attacks over various sizes of BandWidth (BW) overhead. The legends show the kind of attacks that have been applied to PC-P.}
	\label{fig:PC-P-fscore}
\end{figure}

%********************************************************
%********************************************************
%********************************************************
%********************************************************
%********************************************************
%********************************************************
%********************************************************





==> content/Apendix_C.tex <==
\newcommand{\FCCchatp}{FCC_cls_chat_precision.csv}
\newcommand{\FCCemailp}{FCC_cls_email_precision.csv}
\newcommand{\FCCfilep}{FCC_cls_filetransfer_precision.csv}
\newcommand{\FCCstreamingp}{FCC_cls_streaming_precision.csv}
\newcommand{\FCCtorrentp}{FCC_cls_torrent_precision.csv}
\newcommand{\FCCvoipp}{FCC_cls_voip_precision.csv}

\begin{figure}[H]
	\centering
	
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
		scaled y ticks = false,
		width=5cm,
		height=4cm,
		axis on top,
		%xticklabel style={text width=2em,align=center},
		%xticklabels={\empty},
		xmin=-50,xmax=1500,
		ymin=-0,ymax=100,
		minor y tick num=1,
		%xminorticks=true,
		%yminorticks=true,
		xtick={10,100,300,500,750,1000,1200,1400},
		ticklabel style = {font=\tiny},
		x tick label style={rotate=45},
		ylabel shift={-0.8em},
		ylabel style={align=center},
		xlabel shift={-0.4em},
		grid=both, 
		grid style={dashed,gray!30}
	}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=55pt,
		horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCchatp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCchatp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCchatp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCchatp};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCchatp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCchatp};   
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Email}]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCemailp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCemailp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCemailp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCemailp};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCemailp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCemailp};   
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCfilep};  
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCfilep};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCfilep};
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCfilep};
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCfilep};   
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCfilep};  

		\addlegendentry{AdvPay};    
	\addlegendentry{RandPay};    
	\addlegendentry{AdvPay+Port};  
	\addlegendentry{RandPay+Port};   
	\addlegendentry{Port};  
	\addlegendentry{No Attack};         

	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Streaming},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCstreamingp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCstreamingp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCstreamingp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCstreamingp};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCstreamingp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCstreamingp};   
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCtorrentp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCtorrentp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCtorrentp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCtorrentp};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCtorrentp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCtorrentp};   
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCvoipp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCvoipp};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCvoipp};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCvoipp};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCvoipp};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCvoipp};    
	
	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	\caption{The precision of FCC-HP under different attacks over various sizes of adversarial payload. The legends show the kind of attacks that have been applied to FCC-HP.}
	\label{fig:FCC-HP-precision}
\end{figure}


\newcommand{\FCCchatf}{FCC_cls_chat_f_score.csv}
\newcommand{\FCCemailf}{FCC_cls_email_f_score.csv}
\newcommand{\FCCfilef}{FCC_cls_filetransfer_f_score.csv}
\newcommand{\FCCstreamingf}{FCC_cls_streaming_f_score.csv}
\newcommand{\FCCtorrentf}{FCC_cls_torrent_f_score.csv}
\newcommand{\FCCvoipf}{FCC_cls_voip_f_score.csv}

\begin{figure}[H]
	\centering
	
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
		scaled y ticks = false,
		width=5cm,
		height=4cm,
		axis on top,
		%xticklabel style={text width=2em,align=center},
		%xticklabels={\empty},
		xmin=-50,xmax=1500,
		ymin=-0,ymax=100,
		minor y tick num=1,
		%xminorticks=true,
		%yminorticks=true,
		xtick={10,100,300,500,750,1000,1200,1400},
		ticklabel style = {font=\tiny},
		x tick label style={rotate=45},
		ylabel shift={-0.8em},
		ylabel style={align=center},
		xlabel shift={-0.4em},
		grid=both, 
		grid style={dashed,gray!30}
	}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=55pt,
		horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCchatf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCchatf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCchatf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCchatf};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCchatf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCchatf};   
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Email}]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCemailf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCemailf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCemailf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCemailf};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCemailf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCemailf};   
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCfilef};  
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCfilef};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCfilef};
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCfilef};
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCfilef};   
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCfilef};  

		\addlegendentry{AdvPay};   
	\addlegendentry{RandPay};    
	\addlegendentry{AdvPay+Port};   
	\addlegendentry{RandPay+Port};   
	\addlegendentry{Port};  
	\addlegendentry{No Attack};         

	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Streaming},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCstreamingf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCstreamingf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCstreamingf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCstreamingf};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCstreamingf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCstreamingf};   
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCtorrentf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCtorrentf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCtorrentf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCtorrentf};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCtorrentf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCtorrentf};   
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCvoipf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCvoipf};  
	\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCvoipf};
	\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCvoipf};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCvoipf};  
	\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCvoipf};   

	
	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	
	\caption{The F-score of FCC-HP under different attacks over various sizes of adversarial payload. The legends show the kind of attacks that have been applied to FCC-HP.}
	\label{fig:FCC-HP-fscore}
\end{figure}



\begin{figure}[H]
	\centering
	
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
	scaled y ticks = false,
	width=5cm,
	height=4cm,
	axis on top,
	%xticklabel style={text width=2em,align=center},
	%xticklabels={\empty},
	xmin=-50,xmax=1500,
	ymin=-0,ymax=100,
	minor y tick num=1,
	%xminorticks=true,
	%yminorticks=true,
	xtick={10,100,300,500,750,1000,1200,1400},
	ticklabel style = {font=\tiny},
	x tick label style={rotate=45},
	ylabel shift={-0.8em},
	ylabel style={align=center},
	xlabel shift={-0.4em},
	grid=both, 
	grid style={dashed,gray!30}
}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=55pt,
horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCchatp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCchatp};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCchatp};  
	
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Email}]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCemailp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCemailp};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCemailp};  
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]

	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCfilep};  
	
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCfilep};
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCfilep};   
		\addlegendentry{AdvPay};    
	\addlegendentry{RandPay};    

	\addlegendentry{No Attack};         
	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Streaming},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCstreamingp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCstreamingp};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCstreamingp};  
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCtorrentp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCtorrentp};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCtorrentp};   
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={Precision(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCvoipp};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCvoipp};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCvoipp};   
	
	
	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	
	\caption{The precision of FCC-P under different attacks over various sizes of adversarial payload. The legends show the kind of attacks that have been applied to FCC-P.}
	\label{fig:FCC-P-precision}
\end{figure}

\begin{figure}[H]
	\centering
	
	\begin{tikzpicture}
	%/*
	\pgfplotsset{
	scaled y ticks = false,
	width=5cm,
	height=4cm,
	axis on top,
	%xticklabel style={text width=2em,align=center},
	%xticklabels={\empty},
	xmin=-50,xmax=1500,
	ymin=-0,ymax=100,
	minor y tick num=1,
	%xminorticks=true,
	%yminorticks=true,
	xtick={10,100,300,500,750,1000,1200,1400},
	ticklabel style = {font=\tiny},
	x tick label style={rotate=45},
	ylabel shift={-0.8em},
	ylabel style={align=center},
	xlabel shift={-0.4em},
	grid=both, 
	grid style={dashed,gray!30}
}
	%       
	\begin{groupplot}[ 
	group style={
		group size=3 by 2,
		vertical sep=55pt,
horizontal sep=35pt
	},
	]
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Chat},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCchatf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCchatf};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCchatf};  
	
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Email}]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCemailf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCemailf};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCemailf};  
	
	\nextgroupplot[
	yshift=0pt,
	xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={FileTransfer},
	legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center},
	legend to name=fred
	]

	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCfilef};  
	
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCfilef};	
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCfilef};   
  
	\addlegendentry{AdvPay};    
	\addlegendentry{RandPay};  
	\addlegendentry{No Attack};         
	\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Streaming},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCstreamingf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCstreamingf};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCstreamingf};  
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={Torrent},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCtorrentf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCtorrentf};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCtorrentf};   
	\nextgroupplot[ xlabel={AdvPaySize(byte)},ylabel={F-score(\%)},title={VoIP},]
	\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCvoipf};
	\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCvoipf};  
	\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCvoipf};   
	
	
	\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[below] at (c3 |- current bounding box.south)
	{\pgfplotslegendfromname{fred}};
	\end{tikzpicture}%
	
	\caption{The F-score of FCC-P under different attacks over various sizes of adversarial payload. The legends show the kind of attacks that have been applied to FCC-P.}
	\label{fig:FCC-P-fscore}
\end{figure}




==> content/chart/fcc_eval.tex <==
\newcommand{\FCCchatr}{FCC_cls_chat_recall.csv}
\newcommand{\FCCemailr}{FCC_cls_email_recall.csv}
\newcommand{\FCCfiler}{FCC_cls_filetransfer_recall.csv}
\newcommand{\FCCstreamingr}{FCC_cls_streaming_recall.csv}
\newcommand{\FCCtorrentr}{FCC_cls_torrent_recall.csv}
\newcommand{\FCCvoipr}{FCC_cls_voip_recall.csv}
\newcommand{\FCCHP}{csv/FCC-HP/}
\newcommand{\FCCacccsv}{FCC_cls_Acc.csv}
\newcommand{\FCCP}{csv/FCC-P/}



%**************************************************
%**************************************************
%**************************************************
%**************************************************
\begin{figure*}[!t]
	\centering
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture}
		%/*
		\pgfplotsset{
			scaled y ticks = false,
			width=4cm,
			height=4cm,
			axis on top,
			%xticklabel style={text width=2em,align=center},
			%xticklabels={\empty},
			xmin=-50,xmax=1500,
			ymin=-0,ymax=100,
			minor y tick num=1,
			label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
			title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
			tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
			%xminorticks=true,
			%yminorticks=true,
			xtick={10,100,300,500,750,1000,1200,1400},
			x tick label style={rotate=45},
			ylabel shift={-0.8em},
			ylabel style={align=center},
			xlabel shift={-0.4em},
			grid=both, 
			grid style={dashed,gray!30}
		}
		%       
		\begin{groupplot}[ 
		group style={
			group size=6 by 1,
			vertical sep=55pt,
			horizontal sep=15pt
		},
		]
		\nextgroupplot[ xlabel={},ylabel={Recall(\%)},title={Chat},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCchatr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCchatr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCchatr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCchatr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCchatr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCchatr};   
		% (Relative) Coordinate at top of the first plot
		\coordinate (c1) at (rel axis cs:0,1);
		
		\nextgroupplot[ xlabel={},ylabel={},title={Email}]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCemailr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCemailr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCemailr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCemailr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCemailr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCemailr};   
		
		\nextgroupplot[
		yshift=0pt,
		%xlabel={Adversarial Payload  Size (byte)}
		,x label style={at={(axis description cs:1.2,-0.25)},anchor=north},ylabel={},title={FileTransfer},
		legend to name=fred
		]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCfiler};  
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCfiler};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCfiler};
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCfiler};
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCfiler};   
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCfiler};  
		
		%\addlegendentry{AdvPay};    
		%\addlegendentry{RandPay};    
		%\addlegendentry{AdvPay+Port};  
		%\addlegendentry{RandPay+Port};   
		%\addlegendentry{Port};  
		%\addlegendentry{No Attack};         
		
		\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
		\nextgroupplot[ xlabel={},ylabel={},title={Streaming},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCstreamingr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCstreamingr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCstreamingr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCstreamingr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCstreamingr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCstreamingr};   
		\nextgroupplot[ xlabel={},ylabel={},title={Torrent},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCtorrentr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCtorrentr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCtorrentr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCtorrentr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCtorrentr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCtorrentr};   
		\nextgroupplot[ xlabel={},ylabel={},title={VoIP},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCHP\FCCvoipr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCHP\FCCvoipr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand_port,col sep=comma]{\FCCHP\FCCvoipr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay_port,col sep=comma]{\FCCHP\FCCvoipr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCHP\FCCvoipr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=AdvPaySize,y=port,col sep=comma]{\FCCHP\FCCvoipr};   
		
		
		\end{groupplot}
		\coordinate (c3) at ($(c1)!.5!(c2)$);
		\node[below] at (c2 |- current bounding box.south)
		{\pgfplotslegendfromname{fred}};
		\end{tikzpicture}%
				\vspace{-1.8\baselineskip}

		\caption{ }
				\label{fig:fcc_evala}
	\end{subfigure}
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture}
		%/*
		\pgfplotsset{
			scaled y ticks = false,
			width=4cm,
			height=4cm,
			axis on top,
			%xticklabel style={text width=2em,align=center},
			%xticklabels={\empty},
			xmin=-50,xmax=1500,
			ymin=-0,ymax=100,
			minor y tick num=1,
			label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
			title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
			tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
			%xminorticks=true,
			%yminorticks=true,
			xtick={10,100,300,500,750,1000,1200,1400},
			ticklabel style = {font=\tiny},
			x tick label style={rotate=45},
			ylabel shift={-0.8em},
			ylabel style={align=center},
			xlabel shift={-0.4em},
			grid=both, 
			grid style={dashed,gray!30}
		}
		%       
		\begin{groupplot}[ 
		group style={
			group size=6 by 1,
			vertical sep=55pt,
			horizontal sep=15pt
		},
		]
		\nextgroupplot[ xlabel={},ylabel={Recall(\%)}]%,title={Chat},
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCchatr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCchatr};  
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCchatr};  
		
		% (Relative) Coordinate at top of the first plot
		\coordinate (c1) at (rel axis cs:0,1);
		
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Email}]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCemailr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCemailr};  
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCemailr};  
		
		\nextgroupplot[
		yshift=0pt,
		xlabel={Adversarial Payload  Size (byte)},x label style={at={(axis description cs:1.2,-0.25)},anchor=north},ylabel={}]%,title={FileTransfer},
		legend to name=fred
		]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCfiler};  
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCfiler};
		
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCfiler};   
		%\addlegendentry{AdvPay};    
		%\addlegendentry{RandPay};    
		
		%\addlegendentry{No Attack};         
		\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Streaming},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCstreamingr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCstreamingr};  
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCstreamingr};  
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Torrent},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCtorrentr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCtorrentr};  
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCtorrentr};   
		\nextgroupplot[ xlabel={},ylabel={}]%,title={VoIP},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvPaySize,y=rand,col sep=comma]{\FCCP\FCCvoipr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvPaySize,y=advPay,col sep=comma]{\FCCP\FCCvoipr};  
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvPaySize,y=natural,col sep=comma]{\FCCP\FCCvoipr};   
		
		
		
		\end{groupplot}
		\coordinate (c3) at ($(c1)!.5!(c2)$);
		\node[below] at (c2 |- current bounding box.south)
		{\pgfplotslegendfromname{fred}};
		\end{tikzpicture}%
		
				\vspace{-0.9\baselineskip}

		\caption{ }
				\label{fig:fcc_evalb}
	\end{subfigure}
\begin{subfigure}{\linewidth}
	\centering
	\begin{tikzpicture} 
	\begin{axis}[%
	hide axis,
	xmin=10,
	xmax=50,
	ymin=0,
	ymax=0.4,
	legend style={nodes={scale=0.8, transform shape},at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center}
	]
	\addlegendimage{\colortwo,mark=\marktwo,mark size=1.0}
	\addlegendentry{AdvPay};  
	\addlegendimage{\colorone,mark=\markone,mark size=1.0}
 	\addlegendentry{RandPay};     
	\addlegendimage{ \colortwo,densely dashed ,mark=\marktwo,mark size=1.0}
	\addlegendentry{AdvPay+Port};
	\addlegendimage{\colorone,densely dashed ,mark=\markone,mark size=1.0}
	\addlegendentry{RandPay+Port};  
	\addlegendimage{only marks,\colorsix,mark=\marksix}
    \addlegendentry{Port};      
	\addlegendimage{ only marks,\colorfive,mark=\markfive}
	\addlegendentry{No Attack};    
 
	\end{axis}
	\end{tikzpicture}
\end{subfigure}
	\caption{The recall of FCC-HP (a) and FCC-P (b) under different attacks over various sizes of adversarial payload for all classes. The legends show various kinds of attacks that have been applied.}
	\label{fig:fcc_eval}
\end{figure*}
%**************************************************
%**************************************************
%**************************************************
%**************************************************



==> content/chart/ftsc_eval.tex <==

\newcommand{\FTSCchatr}{FTSC_cls_chat_recall.csv}
\newcommand{\FTSCemailr}{FTSC_cls_email_recall.csv}
\newcommand{\FTSCfiler}{FTSC_cls_filetransfer_recall.csv}
\newcommand{\FTSCstreamingr}{FTSC_cls_streaming_recall.csv}
\newcommand{\FTSCtorrentr}{FTSC_cls_torrent_recall.csv}
\newcommand{\FTSCvoipr}{FTSC_cls_voip_recall.csv}
\newcommand{\FTSCPS}{csv/FTSC-PS/}
\newcommand{\FTSCacccsv}{FTSC_cls_Acc.csv}
\newcommand{\FTSCIAT}{csv/FTSC-IAT/}

%*************************************************
%*************************************************
%*************************************************
%*************************************************
\begin{figure*}[!t]
	\centering
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture}
		%/*
		\pgfplotsset{
			scaled y ticks = false,
			width=4cm,
			height=4cm,
			axis on top,
			%xticklabel style={text width=2em,align=center},
			%xticklabels={\empty},
			xmin=-1,xmax=21,
			ymin=-0,ymax=100,
			minor y tick num=1,
			xtick={1,3,5,7,10,12,15,17,20},
			label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
			title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
			tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
			x tick label style={rotate=45},
			%xminorticks=true,
			%yminorticks=true,
			ylabel shift={-0.8em},
			ylabel style={align=center},
			xlabel shift={-0.4em},
			grid=both, 
			grid style={dashed,gray!30}
		}
		%       
		\begin{groupplot}[ 
		group style={
			group size=6 by 1,
			vertical sep=45pt,
			horizontal sep=15pt
		},
		]
		\nextgroupplot[ xlabel={},ylabel={Recall(\%)},title={Chat},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCPS\FTSCchatr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCPS\FTSCchatr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCPS\FTSCchatr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCPS\FTSCchatr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCPS\FTSCchatr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCPS\FTSCchatr};   
		% (Relative) Coordinate at top of the first plot
		\coordinate (c1) at (rel axis cs:0,1);
		
		\nextgroupplot[ xlabel={},ylabel={},title={Email}]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCPS\FTSCemailr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCPS\FTSCemailr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCPS\FTSCemailr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCPS\FTSCemailr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCPS\FTSCemailr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCPS\FTSCemailr};   
		
		\nextgroupplot[
		%xlabel={Number of Dummy Packets},x label style={at={(axis description cs:1.2,-0.15)},anchor=north}
		,ylabel={},title={FileTransfer},
		]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCPS\FTSCfiler};  
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCPS\FTSCfiler};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCPS\FTSCfiler};  
		 
		\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
		\nextgroupplot[ xlabel={},ylabel={},title={Streaming},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCPS\FTSCstreamingr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCPS\FTSCstreamingr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCPS\FTSCstreamingr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCPS\FTSCstreamingr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCPS\FTSCstreamingr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCPS\FTSCstreamingr};   
		\nextgroupplot[ xlabel={},ylabel={},title={Torrent},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCPS\FTSCtorrentr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCPS\FTSCtorrentr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCPS\FTSCtorrentr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCPS\FTSCtorrentr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCPS\FTSCtorrentr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCPS\FTSCtorrentr};   
		\nextgroupplot[ xlabel={},ylabel={},title={VoIP},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCPS\FTSCvoipr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCPS\FTSCvoipr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCPS\FTSCvoipr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCPS\FTSCvoipr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCPS\FTSCvoipr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCPS\FTSCvoipr};   
		
		
		\end{groupplot}
		\coordinate (c3) at ($(c1)!.5!(c2)$);
		\node[below] at (c2 |- current bounding box.south)
		{\pgfplotslegendfromname{fred}};
		\end{tikzpicture}%
				\vspace{-1.5\baselineskip}

		\caption{ }
					\label{fig:ftsc_evala}
	\end{subfigure}
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture}
		%/*
		\pgfplotsset{
			scaled y ticks = false,
			width=4cm,
			height=4cm,
			axis on top,
			label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
			title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
			tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
			x tick label style={rotate=45},
			%xticklabel style={text width=2em,align=center},
			%xticklabels={\empty},
			xmin=-1,xmax=21,
			ymin=-0,ymax=100,
			minor y tick num=1,
			xtick={1,3,5,7,10,12,15,17,20},
			%xminorticks=true,
			%yminorticks=true,
			ylabel shift={-0.8em},
			ylabel style={align=center},
			xlabel shift={-0.4em},
			grid=both, 
			grid style={dashed,gray!30}
		}
		%       
		\begin{groupplot}[ 
		group style={
			group size=6 by 1,
			vertical sep=45pt,
			horizontal sep=15pt
		},
		]
		\nextgroupplot[ xlabel={},ylabel={Recall(\%)}]%,title={Chat},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCIAT\FTSCchatr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCIAT\FTSCchatr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCIAT\FTSCchatr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCIAT\FTSCchatr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCIAT\FTSCchatr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCIAT\FTSCchatr};   
		% (Relative) Coordinate at top of the first plot
		\coordinate (c1) at (rel axis cs:0,1);
		
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Email}]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCIAT\FTSCemailr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCIAT\FTSCemailr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCIAT\FTSCemailr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCIAT\FTSCemailr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCIAT\FTSCemailr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCIAT\FTSCemailr};   
		
		\nextgroupplot[
		yshift=0pt,
		xlabel={Number of Dummy Packets},x label style={at={(axis description cs:1.2,-0.15)},anchor=north},ylabel={}%,title={FileTransfer},
		]
		
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCIAT\FTSCfiler};  
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCIAT\FTSCfiler};
		
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCIAT\FTSCfiler};  
		
		%\addlegendentry{AdvBurst};   
		%\addlegendentry{RandBurst};    
		
		%\addlegendentry{No Attack};         
		\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Streaming},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCIAT\FTSCstreamingr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCIAT\FTSCstreamingr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCIAT\FTSCstreamingr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCIAT\FTSCstreamingr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCIAT\FTSCstreamingr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCIAT\FTSCstreamingr};   
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Torrent},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCIAT\FTSCtorrentr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCIAT\FTSCtorrentr};  
		\addplot[blue,dashed]    table[x=AdvBurstOverHead,y=rand_port,col sep=comma]{\FTSCIAT\FTSCtorrentr};
		\addplot[red,dashed]    table[x=AdvBurstOverHead,y=AdvBurst_port,col sep=comma]{\FTSCIAT\FTSCtorrentr};
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCIAT\FTSCtorrentr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCIAT\FTSCtorrentr};   
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Voip},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=AdvBurstOverHead,y=rand,col sep=comma]{\FTSCIAT\FTSCvoipr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=AdvBurstOverHead,y=AdvBurst,col sep=comma]{\FTSCIAT\FTSCvoipr};  
		\addplot[only marks,\colorfive,mark=\markfive]    table[x=AdvBurstOverHead,y=natural,col sep=comma]{\FTSCIAT\FTSCvoipr};  
		\addplot[only marks,olive,mark=*]    table[x=AdvBurstOverHead,y=port,col sep=comma]{\FTSCIAT\FTSCvoipr};   
		
		
		\end{groupplot}
		\coordinate (c3) at ($(c1)!.5!(c2)$);
		\node[below] at (c2 |- current bounding box.south)
		{\pgfplotslegendfromname{fred}};
		\end{tikzpicture}%
				\vspace{-1.1\baselineskip}
	
		\caption{ }
			\label{fig:ftsc_evalb}
	\end{subfigure}
\begin{subfigure}{\linewidth}
	\centering
	\begin{tikzpicture} 
	\begin{axis}[%
	hide axis,
	xmin=10,
	xmax=50,
	ymin=0,
	ymax=0.4,
	legend style={nodes={scale=0.8, transform shape},at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center}
	]
	\addlegendimage{\colortwo,mark=\marktwo,mark size=1.0}
	\addlegendentry{AdvBurst};  
	\addlegendimage{\colorone,mark=\markone,mark size=1.0}
	\addlegendentry{RandBurst};     
	\addlegendimage{ only marks,\colorfive,mark=\markfive}
	\addlegendentry{No Attack};    
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}
	\caption{The recall of FTSC-PS (a) and FTSC-IAT (b) under different attacks over various number of dummy packets for all classes. The legends show various kinds of attacks that have been applied.}
	\label{fig:ftsc_eval}
\end{figure*}
%*************************************************
%*************************************************
%*************************************************
%*************************************************


==> content/chart/pc_eval.tex <==
%************************************
%************************************
%************************************
\newcommand{\chatr}{pktcls_chat_recall.csv}
\newcommand{\emailr}{pktcls_email_recall.csv}
\newcommand{\filer}{pktcls_filetransfer_recall.csv}
\newcommand{\streamingr}{pktcls_streaming_recall.csv}
\newcommand{\torrentr}{pktcls_torrent_recall.csv}
\newcommand{\voipr}{pktcls_voip_recall.csv}
\newcommand{\pcend}{csv/pc_end/}
\newcommand{\pcstart}{csv/pc_start/}
\newcommand{\acccsv}{pktcls_Acc.csv}

\newcommand{\colorone}{blue}
\newcommand{\colortwo}{red}
\newcommand{\colorthree}{olive}
\newcommand{\colorfour}{teal}
\newcommand{\colorfive}{green}
\newcommand{\colorsix}{brown}

\newcommand{\markone}{triangle*}
\newcommand{\marktwo}{*}
\newcommand{\markthree}{square*}
\newcommand{\markfour}{+}
\newcommand{\markfive}{*}
\newcommand{\marksix}{x}



%************************************
%************************************
%************************************

\newcommand{\pcpend}{csv/PC-P-End/}
\newcommand{\pcpstart}{csv/PC-P-Start/}

\begin{figure*}
	\centering
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture}
		%/*
		\pgfplotsset{
			scaled y ticks = false,
			width=4cm,
			height=4cm,
			axis on top,
			%xticklabel style={text width=2em,align=center},
			%xticklabels={\empty},
			xmin=-3,xmax=53,
			ymin=-0,ymax=102,
			minor y tick num=1,
			minor x tick num=1,
			%label style={font=\small},
			label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
			title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
			%minor x tick num=1,
			ytick={0,20,40,60,80,100},
			xtick={0,10,20,30,40,50},
			x tick label style={rotate=45},
			tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
			%xminorticks=true,
			%yminorticks=true,
			ylabel shift={-0.8em},
			ylabel style={align=center},
			xlabel shift={-0.4em},
			grid=both, 
			grid style={dashed,gray!30}
		}
		%       
		\begin{groupplot}[ 
		group style={
			group size=7 by 1,
			vertical sep=5pt,
			horizontal sep=17pt
		},
		]
		\nextgroupplot[ xlabel={},ylabel={Recall(\%)},title={Chat}]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\chatr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\chatr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\chatr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\chatr};
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\chatr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\chatr};  
		\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\chatr};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\chatr};
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\chatr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\chatr};   
		% (Relative) Coordinate at top of the first plot
		\coordinate (c1) at (rel axis cs:0,1);
		
		\nextgroupplot[ xlabel={},ylabel={},title={Email},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\emailr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\emailr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\emailr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\emailr};
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\emailr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\emailr};  
		\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\emailr};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\emailr};
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\emailr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\emailr};   
		
		
		\nextgroupplot[
		%xlabel={BandWidth Overhead (\%)},x label style={at={(axis description cs:1.2,-0.15)},anchor=north},
		ylabel={},title={FileTransfer},
		legend style={nodes={scale=0.8, transform shape},at={($(-,-1cm)+(-1cm,-1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
		legend to name=fred
		]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\filer};  
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\filer};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\filer};
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\filer};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\filer};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\filer};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\filer};
		\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\filer};
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\filer};  
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\filer};  
		      
		
		\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
		\nextgroupplot[ xlabel={},ylabel={},title={Streaming},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\streamingr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\streamingr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\streamingr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\streamingr};
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\streamingr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\streamingr};  
		\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\streamingr};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\streamingr};
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\streamingr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\streamingr};   
		
		\nextgroupplot[ xlabel={},ylabel={},title={Torrent},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\torrentr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\torrentr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\torrentr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\torrentr};
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\torrentr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\torrentr};  
		\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\torrentr};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\torrentr};
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\torrentr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\torrentr};   
		
		\nextgroupplot[ xlabel={},ylabel={},title={VoIP},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\voipr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\voipr};  
		\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\voipr};
		\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\voipr};
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\voipr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\voipr};  
		\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\voipr};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\voipr};
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcend\voipr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\voipr};   
		
		%\nextgroupplot[group/empty plot]
		
		%\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Overall Accuracy(\%)}]
		%\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcend\acccsv};
		%\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcend\acccsv};  
		%\addplot[\colorone,densely dashed ,mark=\markone,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcend\acccsv};
		%\addplot[\colortwo,densely dashed ,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcend\acccsv};
		%\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcstart\acccsv};
		%\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcstart\acccsv};  
		%\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcstart\acccsv};
		%\addplot[\colorfour,densely dashed ,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad_port,col sep=comma]{\pcstart\acccsv};  
		%\addplot[only marks,\colorfive,mark=\markfive]    table[x=overhead,y=natural,col sep=comma]{\pcend\acccsv};  
		%\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcend\acccsv}; 
		
		\end{groupplot}
		\coordinate (c3) at ($(c1)!.5!(c2)$);
		\node[below] at (c2 |- current bounding box.south)
		{\pgfplotslegendfromname{fred}};
		\end{tikzpicture}%
				\vspace{-2.3\baselineskip}
		\label{fig:sub1}
		\caption{ }
					\label{fig:pc_evalb}
	\end{subfigure}
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture}
		%/*
		\pgfplotsset{
			scaled y ticks = false,
			width=4cm,
			height=4cm,
			axis on top,
			%xticklabel style={text width=2em,align=center},
			%xticklabels={\empty},
			xmin=-3,xmax=53,
			ymin=-0,ymax=102,
			label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},
			title style = {font = {\fontsize{9pt}{12 pt}\selectfont}},
			minor y tick num=1,
			minor x tick num=1,
			ytick={0,20,40,60,80,100},
			xtick={0,10,20,30,40,50},
			x tick label style={rotate=45},
			tick label style = {font = {\fontsize{4 pt}{12 pt}\selectfont}},
			%xminorticks=true,
			%yminorticks=true,
			ylabel shift={-0.8em},
			ylabel style={align=center},
			xlabel shift={-0.4em},
			grid=both, 
			grid style={dashed,gray!30}
		}
		
		%       
		\begin{groupplot}[ 
		group style={
			group size=6 by 1,
			vertical sep=45pt,
			horizontal sep=17pt
		},
		]
		\nextgroupplot[ xlabel={},ylabel={Recall(\%)}]%,title={Chat},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\chatr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\chatr};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\chatr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\chatr};  
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\chatr};  
		% (Relative) Coordinate at top of the first plot
		\coordinate (c1) at (rel axis cs:0,1);
		
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Email},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\emailr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\emailr};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\emailr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\emailr};  
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\emailr};  
		
		
		\nextgroupplot[
		xlabel={BandWidth Overhead (\%)},x label style={at={(axis description cs:1.2,-0.15)},anchor=north},ylabel={},]%title={FileTransfer},

		]
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\filer};  
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\filer};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\filer};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\filer};
		
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\filer};       
		\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Streaming},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\streamingr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\streamingr};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\streamingr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\streamingr};  
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\streamingr};  
		
		\nextgroupplot[ xlabel={},ylabel={}]%,title={Torrent},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\torrentr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\torrentr};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\torrentr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\torrentr};  
		\addplot[\colorthree,densely dashed ,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand_port,col sep=comma]{\pcpstart\torrentr};
		\addplot[\colorfour,densely dashed,mark=\markfour,mark size=1.0 ]    table[x=overhead,y=advpad_port,col sep=comma]{\pcpstart\torrentr};
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\torrentr};  
		\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\torrentr};   
		
		\nextgroupplot[ xlabel={},ylabel={}]%,title={VoIP},]
		\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\voipr};
		\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\voipr};  
		\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\voipr};
		\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\voipr};  
		\addplot[only marks,\colorfive,mark=\markfive,mark size=1.5]    table[x=overhead,y=natural,col sep=comma]{\pcpend\voipr};  
		
		%\nextgroupplot[group/empty plot]
		
		%\nextgroupplot[ xlabel={BW Overhead(\%)},ylabel={Overall Accuracy(\%)}]
		%\addplot[\colorone,mark=\markone,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpend\acccsv};
		%\addplot[\colortwo,mark=\marktwo,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpend\acccsv};  
		%\addplot[\colorthree,mark=\markthree,mark size=1.0]    table[x=overhead,y=rand,col sep=comma]{\pcpstart\acccsv};
		%\addplot[\colorfour,mark=\markfour,mark size=1.0]    table[x=overhead,y=advpad,col sep=comma]{\pcpstart\acccsv};  
		%\addplot[only marks,\colorfive,mark=\markfive]    table[x=overhead,y=natural,col sep=comma]{\pcpend\acccsv};  
		%\addplot[only marks,\colorsix,mark=\marksix]    table[x=overhead,y=port,col sep=comma]{\pcpend\acccsv};
		
		\end{groupplot}
		\coordinate (c3) at ($(c1)!.5!(c2)$);
		\node[below] at (c2 |- current bounding box.south)
		{\pgfplotslegendfromname{fred}};
		\end{tikzpicture}%
		\vspace{-2.3\baselineskip}
		\label{fig:sub2}
		\caption{ }
			\label{fig:pc_evalb}
	\end{subfigure}
\begin{subfigure}{\linewidth}
	\centering
	\begin{tikzpicture} 
	\begin{axis}[%
	hide axis,
	xmin=10,
	xmax=50,
	ymin=0,
	ymax=0.4,
	legend style={nodes={scale=0.8, transform shape},at={($(-1cm,-1cm)+(-1cm,-1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center}
	]
	\addlegendimage{\colortwo,mark=\marktwo,mark size=1.0}
	\addlegendentry{End\_AdvPad};  
	\addlegendimage{\colorone,mark=\markone,mark size=1.0}
	\addlegendentry{End\_RandPad};     
	\addlegendimage{ \colortwo,densely dashed ,mark=\marktwo,mark size=1.0}
	\addlegendentry{End\_AdvPad+Port};
	\addlegendimage{\colorone,densely dashed ,mark=\markone,mark size=1.0}
	\addlegendentry{End\_RandPad+Port};  
	\addlegendimage{\colorfour,mark=\markfour,mark size=1.0}
	\addlegendentry{Start\_AdvPad};  	
	\addlegendimage{\colorthree,mark=\markthree,mark size=1.0}
	\addlegendentry{Start\_RandPad};     


	\addlegendimage{ \colorfour,densely dashed,mark=\markfour,mark size=1.0}
	\addlegendentry{Start\_AdvPad+Port};
	\addlegendimage{\colorthree,densely dashed ,mark=\markthree,mark size=1.0}
	\addlegendentry{Start\_RandPad+Port};  
	
	\addlegendimage{only marks,\colorsix,mark=\marksix}
	\addlegendentry{Port};      
	\addlegendimage{ only marks,\colorfive,mark=\markfive}
	\addlegendentry{No Attack};    
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}

	\caption{The recall of PC-HP (a) and PC-P (b) under different attacks over various sizes of BandWidth Overhead (BWO) for all classes. The legends show various kinds of attacks that have been applied.}
	\label{fig:pc_evala}
\end{figure*}
%************************************
%************************************
%************************************
%\begin{tikzpicture} 
%\begin{axis}[%
%hide axis,
%xmin=10,
%xmax=50,
%ymin=0,
%ymax=0.4,
%legend style={draw=white!15!black,legend cell align=left}
%]
%\addlegendimage{red,mark=square*}
%\addlegendentry{Standart estimation};
%\addlegendimage{blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=asterisk,mark options={solid}}
%\addlegendentry{Corrected Frobenius estimation};
%\end{axis}
%\end{tikzpicture}
%************************************
%************************************
%************************************

